On the p-regularized trust region subproblem

The $p$-regularized subproblem (p-RS) is a regularisation technique in computing a Newton-like step for unconstrained optimization, which globally minimizes a local quadratic approximation of the objective function while incorporating with a weighted regularisation term $\frac{\sigma}{p} \|x\|^p$. The global solution of the $p$-regularized subproblem for $p=3$, also known as the cubic regularization, has been characterized in literature. In this paper, we resolve both the global and the local non-global minimizers of (p-RS) for $p>2$ with necessary and sufficient optimality conditions. Moreover, we prove a parallel result of Mart\'{\i}nez \cite{Mar} that the (p-RS) for $p>2$, analogous to the trust region subproblem, can have at most one local non-global minimizer. When the (p-RS) is subject to a fixed number $m$ additional linear inequality constraints, we show that the uniqueness of the local solution of the (p-RS) (if exists at all), especially for $p=4$, can be applied to solve such an extension in polynomial time.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

